BoltNet: An Ultra-Lightweight Convolutional Network for On-Device Plant Species Identification

Automated plant species identification from citizen-science imagery is an established, demanding fine-grained recognition problem: large taxonomic label spaces, visually similar species, and long-tailed observations require real model capacity, while field use constrains memory, latency, and power. Model size is only part of the deployment cost: intermediate activations held in memory during inference and platformdependent execution behavior matter too, so compact recognition must be assessed on target hardware rather than through complexity metrics alone. We present BoltNet, an ultra-lightweight fully convolutional architecture combining a Spatial Redistribution Bottleneck and Logit PreSampling to improve the tradeoff between predictive performance and model size in high-cardinality classification, and report the AccuracyCompression Tradeoff as a complementary diagnostic. On Pl@ntNet300K, BoltNet reaches 0.682 F1-score with 341K parameters (1.37 MB), the highest F1-score among evaluated models below 2 MB and close to substantially larger convolutional backbones. Model-only measurements on a Raspberry Pi 5, Jetson Orin Nano, and Hailo-8 characterize execution across CPU, GPU, and NPU platforms, where BoltNet is the most consistently efficient model, with the best FPS/W on the GPU and NPU and second-best on the CPU. Results on AIDERv2 and CLRS provide secondary evidence of transfer across environmental image-classification tasks. Code available at: https://codeberg.org/danielrossi/BoltNet

==> Graphs/BoltNet_ablation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={BoltNet ablation},
        % xlabel={Model Architecture},
        ylabel={ACT Score},
        ymin=0, ymax=2.5,
        xtick=data, 
        symbolic x coords={IRBNet, IRSB2, IRSB3, LPS2, LPS3, BoltNet}, 
        xticklabel style={rotate=45, anchor=east, text width=1.5cm, align=right}, 
        legend style={at={(0.5,-0.35)}, anchor=north, legend columns=3},
        grid=major,
        % Modificato a \linewidth per lavorare correttamente all'interno di \minipage
    ]

    % K = 1 (Blu)
    \addplot[blue, mark=*, line width=1pt] coordinates {
        (IRBNet, 1.000) (IRSB2, 1.691) (IRSB3, 1.698) (LPS2, 1.189) (LPS3, 1.236) (BoltNet, 2.345)
    };
    \addlegendentry{$K=1$}

    % K = 3 (Rosso)
    \addplot[red, mark=square*, line width=1pt] coordinates {
        (IRBNet, 1.000) (IRSB2, 1.610) (IRSB3, 1.351) (LPS2, 1.226) (LPS3, 1.296) (BoltNet, 2.201)
    };
    \addlegendentry{$K=3$}

    % K = 5 (Verde)
    \addplot[green!60!black, mark=triangle*, line width=1pt] coordinates {
        (IRBNet, 1.000) (IRSB2, 1.533) (IRSB3, 1.075) (LPS2, 1.265) (LPS3, 1.359) (BoltNet, 2.065)
    };
    \addlegendentry{$K=5$}
    
    % K = 7 (Arancione/Oro)
    \addplot[orange, mark=diamond*, line width=1.5pt, dash dot] coordinates {
        (IRBNet, 1.000) (IRSB2, 1.460) (IRSB3, 0.856) (LPS2, 1.305) (LPS3, 1.426) (BoltNet, 1.938)
    };
    \addlegendentry{$K=7$}
    
    % K = 9 (Ciano)
    \addplot[cyan!70!black, mark=x, line width=1pt] coordinates {
        (IRBNet, 1.000) (IRSB2, 1.390) (IRSB3, 0.681) (LPS2, 1.346) (LPS3, 1.496) (BoltNet, 1.819)
    };
    \addlegendentry{$K=9$}
    
    % K = 11 (Viola)
    \addplot[violet, mark=o, line width=1pt] coordinates {
        (IRBNet, 1.000) (IRSB2, 1.324) (IRSB3, 0.542) (LPS2, 1.388) (LPS3, 1.569) (BoltNet, 1.707)
    };
    \addlegendentry{$K=11$}

    % Linea di riferimento ACT = 1.0
    \draw[dashed, black!50] (axis cs:IRBNet,1.0) -- (axis cs:BoltNet,1.0) node[anchor=north west, pos=0.8, xshift=-0.5cm, yshift=0.3cm] {ACT = 1.0};
    
    \end{axis}
\end{tikzpicture}

==> Graphs/ResNets.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={ResNets},
        % xlabel={Model Architecture},
        ylabel={ACT Score},
        ymin=0, ymax=2.5,
        xtick=data, 
        symbolic x coords={ResNet-152, ResNet-101, ResNet-50, ResNet-34, ResNet-18}, 
        xticklabel style={rotate=45, anchor=east, text width=1.5cm, align=right}, 
        legend style={at={(0.5,-0.35)}, anchor=north, legend columns=3}, 
        grid=major,
        % Larghezza corretta per l'uso in \minipage
    ]

    % K = 1 (Blu)
    \addplot[blue, mark=*, line width=1pt] coordinates {
        (ResNet-152, 1.000) (ResNet-101, 1.219) (ResNet-50, 1.698) (ResNet-34, 1.789) (ResNet-18, 2.334)
    };
    \addlegendentry{$K=1$}

    % K = 3 (Rosso)
    \addplot[red, mark=square*, line width=1pt] coordinates {
        (ResNet-152, 1.000) (ResNet-101, 1.190) (ResNet-50, 1.604) (ResNet-34, 1.568) (ResNet-18, 1.852)
    };
    \addlegendentry{$K=3$}

    % K = 5 (Verde)
    \addplot[green!60!black, mark=triangle*, line width=1pt] coordinates {
        (ResNet-152, 1.000) (ResNet-101, 1.161) (ResNet-50, 1.516) (ResNet-34, 1.374) (ResNet-18, 1.470)
    };
    \addlegendentry{$K=5$}
    
    % K = 7 (Arancione - Evidenziato)
    \addplot[orange, mark=diamond*, line width=1.5pt, dash dot] coordinates {
        (ResNet-152, 1.000) (ResNet-101, 1.134) (ResNet-50, 1.433) (ResNet-34, 1.205) (ResNet-18, 1.166)
    };
    \addlegendentry{$K=7$}
    
    % K = 9 (Ciano)
    \addplot[cyan!70!black, mark=x, line width=1pt] coordinates {
        (ResNet-152, 1.000) (ResNet-101, 1.107) (ResNet-50, 1.354) (ResNet-34, 1.056) (ResNet-18, 0.925)
    };
    \addlegendentry{$K=9$}
    
    % K = 11 (Viola)
    \addplot[violet, mark=o, line width=1pt] coordinates {
        (ResNet-152, 1.000) (ResNet-101, 1.080) (ResNet-50, 1.280) (ResNet-34, 0.925) (ResNet-18, 0.734)
    };
    \addlegendentry{$K=11$}

    % Linea di riferimento ACT = 1.0
    \draw[dashed, black!50] (axis cs:ResNet-152,1.0) -- (axis cs:ResNet-18,1.0) node[anchor=north west, pos=0.8, xshift=-0.5cm, yshift=0.3cm] {ACT = 1.0};
    
    \end{axis}
\end{tikzpicture}
